Neural Likelihoods via Cumulative Distribution Functions

We leverage neural networks as universal approximators of monotonic functions to build a parameterization of conditional cumulative distribution functions (CDFs). By the application of automatic differentiation with respect to response variables and then to parameters of this CDF representation, we are able to build black box CDF and density estimators. A suite of families is introduced as alternative constructions for the multivariate case. At one extreme, the simplest construction is a competitive density estimator against state-of-the-art deep learning methods, although it does not provide an easily computable representation of multivariate CDFs. At the other extreme, we have a flexible construction from which multivariate CDF evaluations and marginalizations can be obtained by a simple forward pass in a deep neural net, but where the computation of the likelihood scales exponentially with dimensionality. Alternatives in between the extremes are discussed. We evaluate the different representations empirically on a variety of tasks involving tail area probabilities, tail dependence and (partial) density estimation.

==> models/monde_ar.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   
    % input X layer
    \node[input x neuron] (x1) at (0,0) {$x_1$};
    \node[input x neuron] (xd) at (\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (0,\layersep) {};
    \node[hidden neuron] (xhd) at (\layersep,\layersep) {};
    \node (xh_dots) at ($(xh1)!.5!(xhd)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (0,2*\layersep) {};
    \node[hidden neuron] (xh_outd) at (\layersep,2*\layersep) {};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    % y input
    \node[input y neuron] (y_1) at (2*\layersep,2*\layersep) {$y_1$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1) at (0.5,3*\layersep) {};
    	\node[hidden neuron] (xy_d) at (1.5,3*\layersep) {};
    	\node (xy_dots) at ($(xy_1)!.5!(xy_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1);
    \path[arrow] (xh_out1) edge (xy_d);
    \path[arrow] (xh_outd) edge (xy_1);
    \path[arrow] (xh_outd) edge (xy_d);
    \draw[arrow,positive]  (y_1) -- (xy_1);
    \draw[arrow,positive] (y_1) -- (xy_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_h1_1) at (0.5,4*\layersep) {};
    	\node[hidden neuron] (xy_h1_d) at (1.5,4*\layersep) {};
    	\node (xy_h1_dots) at ($(xy_h1_1)!.5!(xy_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1) -- (xy_h1_1);
    \draw[positive,arrow] (xy_1) -- (xy_h1_d);
    \draw[positive,arrow] (xy_d) -- (xy_h1_1);
    \draw[positive,arrow] (xy_d) -- (xy_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_h2_1) at (0.5,5*\layersep) {};
    	\node[hidden neuron] (xy_h2_d) at (1.5,5*\layersep) {};
    	\node (xy_h2_dots) at ($(xy_h2_1)!.5!(xy_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_h1_dots)!.5!(xy_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_1) at (1,6*\layersep) {$\sigma$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_h2_1) -- (cdf_1);
    \draw[positive,arrow] (xy_h2_d) -- (cdf_1);
    
    \node[pdf neuron] (pdf_1) at (1,7.5*\layersep) {$\frac{\partial{F_1(y_1|\mathbf{x})}}{\partial{y_1}}$};
    
    	% separator between first and last margin
    	 
    	% input X,Y<K layer
    \node[input x neuron] (x1_K) at (3*\layersep,0) {$x_1$};
    \node[input x neuron] (xd_K) at (4*\layersep,0) {$x_D$};    
    \node at ($(x1_K)!.5!(xd_K)$) {\ldots};
	\node[input x neuron] (y1_K) at (5*\layersep,0) {$y_1$};
    \node[input x neuron] (yK_K) at (6*\layersep,0) {$y_{K-1}$};    
    \node at ($(y1_K)!.5!(yK_K)$) {\ldots};   
    
    % hidden layer for X
    \node[hidden neuron] (xh1_K) at (4*\layersep,\layersep) {};
    \node[hidden neuron] (xhd_K) at (5*\layersep,\layersep) {};
    \node (xh_dots_K) at ($(xh1_K)!.5!(xhd_K)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1_K) edge (xh1_K);
    \path[arrow] (x1_K) edge (xhd_K);
    \path[arrow] (xd_K) edge (xh1_K);
    \path[arrow] (xd_K) edge (xhd_K); 
    \path[arrow] (y1_K) edge (xh1_K); 
    \path[arrow] (y1_K) edge (xhd_K); 
    \path[arrow] (yK_K) edge (xh1_K); 
    \path[arrow] (yK_K) edge (xhd_K); 
    
    	%final x trnasformation
    \node[hidden neuron] (xh_out1_K) at (4*\layersep,2*\layersep) {};
    \node[hidden neuron] (xh_outd_K) at (5*\layersep,2*\layersep) {};
    \node (xh_out_dots_K) at ($(xh_out1_K)!.5!(xh_outd_K)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots_K)!.5!(xh_out_dots_K)$) {\ldots};
    
    % y input
    \node[input y neuron] (y_K) at (6*\layersep,2*\layersep) {$y_K$}; 
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1_K) at (4.5*\layersep,3*\layersep) {};
    	\node[hidden neuron] (xy_d_K) at (5.5*\layersep,3*\layersep) {};
    	\node (xy_dots_K) at ($(xy_1_K)!.5!(xy_d_K)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1_K) edge (xy_1_K);
    \path[arrow] (xh_out1_K) edge (xy_d_K);
    \path[arrow] (xh_outd_K) edge (xy_1_K);
    \path[arrow] (xh_outd_K) edge (xy_d_K);
    \draw[arrow,positive]  (y_K) -- (xy_1_K);
    \draw[arrow,positive] (y_K) -- (xy_d_K);
	    	 
    	%1st hiddent xy layer
    \node[hidden neuron] (xy_h1_1_K) at (4.5*\layersep,4*\layersep) {};
    	\node[hidden neuron] (xy_h1_d_K) at (5.5*\layersep,4*\layersep) {};
    	\node (xy_h1_dots_K) at ($(xy_h1_1_K)!.5!(xy_h1_d_K)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1_K) -- (xy_h1_1_K);
    \draw[positive,arrow] (xy_1_K) -- (xy_h1_d_K);
    \draw[positive,arrow] (xy_d_K) -- (xy_h1_1_K);
    \draw[positive,arrow] (xy_d_K) -- (xy_h1_d_K);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_h2_1_K) at (4.5*\layersep,5*\layersep) {};
    \node[hidden neuron] (xy_h2_d_K) at (5.5*\layersep,5*\layersep) {};
    \node (xy_h2_dots_K) at ($(xy_h2_1_K)!.5!(xy_h2_d_K)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_h1_dots_K)!.5!(xy_h2_dots_K)$) {\ldots};
    
    \node[cdf neuron] (cdf_K) at (5*\layersep,6*\layersep) {$\sigma$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_h2_1_K) -- (cdf_K);
    \draw[positive,arrow] (xy_h2_d_K) -- (cdf_K);
    
    \node[pdf neuron] (pdf_K) at (5*\layersep,7.5*\layersep) {$\frac{\partial{F_K(y_K|\mathbf{x},\mathbf{y}_{<K})}}{\partial{y_K}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_K) -- node[right]{$F(y_K|\mathbf{x},\mathbf{y}_{<K})$} (pdf_K);
    
    	 %many marginals dots
    	 \node at ($(pdf_1)!.5!(pdf_K)$) {\ldots};
    	
    %product node
    	\node[cdf neuron] (prod) at (3*\layersep,8.5*\layersep) {$\prod$};
    	
    	%pdf out edge
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_K) -- node[above right]{$f_K(y_K|\mathbf{x},\mathbf{y}_{<K})$} (prod); 
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_1) -- node[above left]{$f_1(y_1|\mathbf{x})$} (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (prod) -- node[right]{$f(\mathbf{y}|\mathbf{x})$} (3*\layersep, 9.5*\layersep);
\end{tikzpicture}


==> models/monde_ar_made.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
	\tikzstyle{vector}=[rectangle,fill=gray!30,minimum size=12pt,inner sep=0pt]
	\tikzstyle{y vector}=[vector, fill=gray!30,text width=4mm,align=center];
	\tikzstyle{arrow}=[shorten >=1pt,->];
	\tikzstyle{neuron}=[circle, fill=gray!30,minimum size=12pt,inner sep=0pt,text width=8mm,align=center];
	
    % input x,Y layer
    \node[y vector] (x) at (-0.5*\layersep,0*\layersep) {$\mathbf{x}$};
    \node[y vector] (y) at (0.5*\layersep,0*\layersep) {$\mathbf{y_1^0}$};
    
    % 1st y hidden layer
    \node[y vector] (y_1_1) at (-1*\layersep,1*\layersep) {$\mathbf{y}_1^1$};
    \node[y vector] (y_M_1) at (1*\layersep,1*\layersep) {$\mathbf{y}_M^1$};
    \node at ($(y_1_1)!.5!(y_M_1)$) {\ldots};
    
    % connections between input y layer and 1st y hidden layer
    \path[arrow] (y) edge (y_1_1);
    \path[arrow] (y) edge (y_M_1);
    
    \path[arrow] (x) edge (y_1_1);
    \path[arrow] (x) edge (y_M_1);
    
    % 2nd y hidden layer
    \node[y vector] (y_1_2) at (-1*\layersep,2*\layersep) {$\mathbf{y}_1^2$};
    \node[y vector] (y_M_2) at (1*\layersep,2*\layersep) {$\mathbf{y}_M^2$};
    \node (y_2_dots) at ($(y_1_2)!.5!(y_M_2)$) {\ldots};
    
    % connections between 1st y hidden layer and 2nd y hidden layer
    \path[arrow] (y_1_1) edge (y_1_2);
    \path[arrow] (y_1_1) edge (y_M_2);
    \path[arrow] (y_M_1) edge (y_1_2);
    \path[arrow] (y_M_1) edge (y_M_2);
    
    % L-1 y hidden layer
    \node[y vector] (y_1_Lmin1) at (-1*\layersep,3*\layersep) {$\mathbf{y}_1^{L-1}$};
    \node[y vector] (y_M_Lmin1) at (1*\layersep,3*\layersep) {$\mathbf{y}_M^{L-1}$};
    \node (y_Lmin1_dots) at ($(y_1_Lmin1)!.5!(y_M_Lmin1)$) {\ldots};
    
    % dots between 2nd y hidden layer and L-1 y hidden layer
    \node at ($(y_2_dots)!.5!(y_Lmin1_dots)$) {\ldots};
    
    % L layer (CDF)
    \node[y vector] (y_1_L) at (0*\layersep,4*\layersep) {$\mathbf{y}_1^L$};
    
    % connections between L-1 y hidden layer and L layer (CDF)
    \path[arrow] (y_1_Lmin1) edge (y_1_L);
    \path[arrow] (y_M_Lmin1) edge (y_1_L);
    
    %component wise derivatives
    \node[neuron] (dF1dy1) at (-1*\layersep,5.5*\layersep) {$\frac{\partial{F_1(y_1|\mathbf{x})}}{\partial{y_1}}$};
    \node[neuron] (dFKdyK) at (1*\layersep,5.5*\layersep) {$\frac{\partial{F_K(y_K|\mathbf{x},\mathbf{y}_{<K})}}{\partial{y_K}}$};
    \node (dFdy_dots) at ($(dF1dy1)!.5!(dFKdyK)$) {\ldots};
    
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (y_1_L) -- node[right]{$=F_1(y_1|\mathbf{x}),F_2(y_2|\mathbf{x},y_1) \ldots F_k(y_K|\mathbf{x},\mathbf{y}_{<K})$} (dFdy_dots);
    
    %product node
    	\node[neuron] (prod) at (0*\layersep,6.5*\layersep) {$\prod$};
    	
    	%pdf out edge
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (dFKdyK) -- node[above right]{$f_K(y_K|\mathbf{x},\mathbf{y}_{<K})$} (prod); 
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (dF1dy1) -- node[above left]{$f_1(y_1|\mathbf{x})$} (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (prod) -- node[right]{$f(\mathbf{y}|\mathbf{x})$} (0*\layersep, 7.5*\layersep);
    
    % legend
    \node[y vector] (x_legend) at (2*\layersep,1.5*\layersep) {$\mathbf{x}$} node[right=0pt of x_legend] {$=x_0 \ldots x_D$};
    \node[y vector] (y_1_0_legend) at (2*\layersep,1*\layersep) {$\mathbf{y}_1^0$} node[right=0pt of y_1_0_legend] {$=y_1 \ldots y_K$};
    \node[y vector] (y_m_l_legend) at (2*\layersep,0.5*\layersep) {$\mathbf{y}_m^l$} node[right=0pt of y_m_l_legend] {$=y_{m,1}^l \ldots y_{m,K}^l$};
    \node[y vector] (y_1_L_legend) at (2*\layersep,0*\layersep) {$\mathbf{y}_1^L$} node[right=0pt of y_1_L_legend] {$=F_1(y_1),F_2(y_2|y_1) \ldots F_k(y_K|\mathbf{y}_{<K})$};
    
\end{tikzpicture}


==> models/monde_mv_constant_copula.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   
    % input X layer
    \node[input x neuron] (x1) at (0,0) {$x_1$};
    \node[input x neuron] (xd) at (\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (0,\layersep) {};
    \node[hidden neuron] (xhd) at (\layersep,\layersep) {};
    \node (xh_dots) at ($(xh1)!.5!(xhd)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (0,2*\layersep) {};
    \node[hidden neuron] (xh_outd) at (\layersep,2*\layersep) {};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y 1 input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    \node[input y neuron] (y_1) at (-\layersep,2*\layersep) {$y_1$};    
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1_1) at (-0.5,3*\layersep) {};
    	\node[hidden neuron] (xy_1_d) at (-1.5,3*\layersep) {};
    	\node (xy_1_dots) at ($(xy_1_1)!.5!(xy_1_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1_1);
    \path[arrow] (xh_out1) edge (xy_1_d);
    \path[arrow] (xh_outd) edge (xy_1_1);
    \path[arrow] (xh_outd) edge (xy_1_d);
    \draw[arrow,positive]  (y_1) -- (xy_1_1);
    \draw[arrow,positive] (y_1) -- (xy_1_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_1_h1_1) at (-0.5,4*\layersep) {};
    	\node[hidden neuron] (xy_1_h1_d) at (-1.5,4*\layersep) {};
    	\node (xy_1_h1_dots) at ($(xy_1_h1_1)!.5!(xy_1_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_d);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_1_h2_1) at (-0.5,5*\layersep) {};
    	\node[hidden neuron] (xy_1_h2_d) at (-1.5,5*\layersep) {};
    	\node (xy_1_h2_dots) at ($(xy_1_h2_1)!.5!(xy_1_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_1_h1_dots)!.5!(xy_1_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_1) at (-2,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_1_h2_1) -- (cdf_1);
    \draw[positive,arrow] (xy_1_h2_d) -- (cdf_1);
    
    \node[pdf neuron] (pdf_1) at (-2,7.5*\layersep) {$\frac{\partial{F_1(y_1|\mathbf{x})}}{\partial{y_1}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- node[right]{$F_1(y_1|\mathbf{x})$} (pdf_1);
    
    	 %quantile transform
    	 \node[cdf neuron] (quantile_1) at (-0.5,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- (quantile_1);
    	 
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y k input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[input y neuron] (y_k) at (2*\layersep,2*\layersep) {$y_K$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_k_1) at (1.5,3*\layersep) {};
    	\node[hidden neuron] (xy_k_d) at (2.5,3*\layersep) {};
    	\node (xy_k_dots) at ($(xy_k_1)!.5!(xy_k_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_k_1);
    \path[arrow] (xh_out1) edge (xy_k_d);
    \path[arrow] (xh_outd) edge (xy_k_1);
    \path[arrow] (xh_outd) edge (xy_k_d);
    \draw[arrow,positive]  (y_k) -- (xy_k_1);
    \draw[arrow,positive] (y_k) -- (xy_k_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_k_h1_1) at (1.5,4*\layersep) {};
    	\node[hidden neuron] (xy_k_h1_d) at (2.5,4*\layersep) {};
    	\node (xy_k_h1_dots) at ($(xy_k_h1_1)!.5!(xy_k_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_d);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_k_h2_1) at (1.5,5*\layersep) {};
    	\node[hidden neuron] (xy_k_h2_d) at (2.5,5*\layersep) {};
    	\node (xy_k_h2_dots) at ($(xy_k_h2_1)!.5!(xy_k_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_k_h1_dots)!.5!(xy_k_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_k) at (3,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_k_h2_1) -- (cdf_k);
    \draw[positive,arrow] (xy_k_h2_d) -- (cdf_k);
    
    \node[pdf neuron] (pdf_k) at (3,7.5*\layersep) {$\frac{\partial{F_K(y_K|\mathbf{x})}}{\partial{y_K}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- node[left]{$F_K(y_K|\mathbf{x})$} (pdf_k);
     
    	 %quantile transform
    	 \node[cdf neuron] (quantile_k) at (1.5,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- (quantile_k);
    	 
    	 
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% joint part
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%correlation matrix
	\node[cdf neuron] (correlation) at (0.5,6*\layersep) {$\mathbf{\rho}$};
	
	 %quantile to correlation transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_1) -- (correlation);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_k) -- (correlation);
    	 
    	 %gaussian copula
    	 \node[cdf neuron] (copula) at (0.5,7.5*\layersep) {$\phi_{\mathbf{\rho}}$};
    	 
    	 %quantile and correlation to copula 
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_1) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_k) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (correlation) -- (copula);
    	 
    	 %product node
    	 \node[cdf neuron] (prod) at (0.5,8.5*\layersep) {$\prod$};
    	 
    	 %combining compula and marginals into product
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (copula) -- (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_1) -- node[above left]{$f_1(y_1|\mathbf{x})$} (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_k) -- node[above right]{$f_K(y_K|\mathbf{x})$} (prod);
    	 
    	 %out pdf arrow
    	  \draw[snake=triangles,segment object length=3pt, segment length=3pt] (prod) -- node[right]{$f(\mathbf{y}|\mathbf{x})$} (0.5, 9.5*\layersep);
    	 
    
    	 
    	
    	
   
\end{tikzpicture}


==> models/monde_mv_constant_copula2.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   
    % input X layer
    \node[input x neuron] (x1) at (0,0) {$x_1$};
    \node[input x neuron] (xd) at (\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (0,\layersep) {};
    \node[hidden neuron] (xhd) at (\layersep,\layersep) {};
    \node (xh_dots) at ($(xh1)!.5!(xhd)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (0,2*\layersep) {};
    \node[hidden neuron] (xh_outd) at (\layersep,2*\layersep) {};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y 1 input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    \node[input y neuron] (y_1) at (-2.5*\layersep,2*\layersep) {$y_1$};    
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1_1) at (-2,3*\layersep) {};
    	\node[hidden neuron] (xy_1_d) at (-3,3*\layersep) {};
    	\node (xy_1_dots) at ($(xy_1_1)!.5!(xy_1_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1_1);
    \path[arrow] (xh_out1) edge (xy_1_d);
    \path[arrow] (xh_outd) edge (xy_1_1);
    \path[arrow] (xh_outd) edge (xy_1_d);
    \draw[arrow,positive]  (y_1) -- (xy_1_1);
    \draw[arrow,positive] (y_1) -- (xy_1_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_1_h1_1) at (-2,4*\layersep) {};
    	\node[hidden neuron] (xy_1_h1_d) at (-3,4*\layersep) {};
    	\node (xy_1_h1_dots) at ($(xy_1_h1_1)!.5!(xy_1_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_d);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_1_h2_1) at (-2,5*\layersep) {};
    	\node[hidden neuron] (xy_1_h2_d) at (-3,5*\layersep) {};
    	\node (xy_1_h2_dots) at ($(xy_1_h2_1)!.5!(xy_1_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_1_h1_dots)!.5!(xy_1_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_1) at (-2,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_1_h2_1) -- (cdf_1);
    \draw[positive,arrow] (xy_1_h2_d) -- (cdf_1);
    
    \node[pdf neuron] (pdf_1) at (-2,7.5*\layersep) {$\frac{\partial{F_1(y_1|\mathbf{x})}}{\partial{y_1}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- node[right]{$F_1(y_1|\mathbf{x})$} (pdf_1);
    
    	 %quantile transform
    	 \node[cdf neuron] (quantile_1) at (-0.5,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- (quantile_1);
    	 
    	 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y 1 input - additional part for x
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	 
    % 1st layer mixing x and y - additional part from x
    	\node[hidden neuron] (xyx_1_1) at (-1,3*\layersep) {};
    	\node[hidden neuron] (xyx_1_d) at (0,3*\layersep) {};
    	\node (xyx_1_dots) at ($(xyx_1_1)!.5!(xyx_1_d)$) {\ldots};
    	
    	% connections between x out, x additional layer
    \path[arrow] (xh_out1) edge (xyx_1_1);
    \path[arrow] (xh_out1) edge (xyx_1_d);
    \path[arrow] (xh_outd) edge (xyx_1_1);
    \path[arrow] (xh_outd) edge (xyx_1_d);
    	
    	% hidden layer mixing x and y - additional part from x
    \node[hidden neuron] (xyx_1_h1_1) at (-1,4*\layersep) {};
    \node[hidden neuron] (xyx_1_h1_d) at (0,4*\layersep) {};
    \node (xyx_1_h1_dots) at ($(xyx_1_h1_1)!.5!(xyx_1_h1_d)$) {\ldots};
    	
    	% connections between 1st and hidden layer
    \path[arrow] (xyx_1_1) edge (xyx_1_h1_1);
    \path[arrow] (xyx_1_1) edge (xyx_1_h1_d);
    \path[arrow] (xyx_1_d) edge (xyx_1_h1_1);
    \path[arrow] (xyx_1_d) edge (xyx_1_h1_d);

    	% connections between 1st and 2nd hidden layer of y1
    \path[arrow] (xyx_1_1) edge (xy_1_h1_1);
    \path[arrow] (xyx_1_1) edge (xy_1_h1_d);
    \path[arrow] (xyx_1_d) edge (xy_1_h1_1);
    \path[arrow] (xyx_1_d) edge (xy_1_h1_d);
    
    	%2nd hiddent xy layer
    \node[hidden neuron] (xyx_1_h2_1) at (-1,5*\layersep) {};
    \node[hidden neuron] (xyx_1_h2_d) at (0,5*\layersep) {};
    \node (xyx_1_h2_dots) at ($(xyx_1_h2_1)!.5!(xyx_1_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xyx_1_h1_dots)!.5!(xyx_1_h2_dots)$) {\ldots};
    
    % connections between 2nd hidden layer and t
    \path[arrow] (xyx_1_h2_1) edge (cdf_1);
    \path[arrow] (xyx_1_h2_d) edge (cdf_1);    	 
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y k input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[input y neuron] (y_k) at (3.5*\layersep,2*\layersep) {$y_K$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_k_1) at (3,3*\layersep) {};
    	\node[hidden neuron] (xy_k_d) at (4,3*\layersep) {};
    	\node (xy_k_dots) at ($(xy_k_1)!.5!(xy_k_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_k_1);
    \path[arrow] (xh_out1) edge (xy_k_d);
    \path[arrow] (xh_outd) edge (xy_k_1);
    \path[arrow] (xh_outd) edge (xy_k_d);
    \draw[arrow,positive]  (y_k) -- (xy_k_1);
    \draw[arrow,positive] (y_k) -- (xy_k_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_k_h1_1) at (3,4*\layersep) {};
    	\node[hidden neuron] (xy_k_h1_d) at (4,4*\layersep) {};
    	\node (xy_k_h1_dots) at ($(xy_k_h1_1)!.5!(xy_k_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_d);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_k_h2_1) at (3,5*\layersep) {};
    	\node[hidden neuron] (xy_k_h2_d) at (4,5*\layersep) {};
    	\node (xy_k_h2_dots) at ($(xy_k_h2_1)!.5!(xy_k_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_k_h1_dots)!.5!(xy_k_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_k) at (3,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_k_h2_1) -- (cdf_k);
    \draw[positive,arrow] (xy_k_h2_d) -- (cdf_k);
    
    \node[pdf neuron] (pdf_k) at (3,7.5*\layersep) {$\frac{\partial{F_K(y_K|\mathbf{x})}}{\partial{y_K}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- node[left]{$F_K(y_K|\mathbf{x})$} (pdf_k);
     
    	 %quantile transform
    	 \node[cdf neuron] (quantile_k) at (1.5,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- (quantile_k);
    	 
    	 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y k input - additional part for x
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% 1st layer mixing x and y - additional part from x
    	\node[hidden neuron] (xyx_k_1) at (1,3*\layersep) {};
    	\node[hidden neuron] (xyx_k_d) at (2,3*\layersep) {};
    	\node (xyx_k_dots) at ($(xyx_k_1)!.5!(xyx_k_d)$) {\ldots};
    	
    	% connections between x out, x additional layer
    \path[arrow] (xh_out1) edge (xyx_k_1);
    \path[arrow] (xh_out1) edge (xyx_k_d);
    \path[arrow] (xh_outd) edge (xyx_k_1);
    \path[arrow] (xh_outd) edge (xyx_k_d);
    	
    	% hidden layer mixing x and y - additional part from x
    	\node[hidden neuron] (xyx_k_h1_1) at (1,4*\layersep) {};
    \node[hidden neuron] (xyx_k_h1_d) at (2,4*\layersep) {};
    \node (xyx_k_h1_dots) at ($(xyx_k_h1_1)!.5!(xyx_k_h1_d)$) {\ldots};
    	
    	% connections between 1st and hidden layer
    	\path[arrow] (xyx_k_1) edge (xyx_k_h1_1);
    \path[arrow] (xyx_k_1) edge (xyx_k_h1_d);
    \path[arrow] (xyx_k_d) edge (xyx_k_h1_1);
    \path[arrow] (xyx_k_d) edge (xyx_k_h1_d);
    
    	% connections between 1st and 2nd hidden layer of y1
    \path[arrow] (xyx_k_1) edge (xy_k_h1_1);
    \path[arrow] (xyx_k_1) edge (xy_k_h1_d);
    \path[arrow] (xyx_k_d) edge (xy_k_h1_1);
    \path[arrow] (xyx_k_d) edge (xy_k_h1_d);
    
    	%2nd hiddent xy layer
    \node[hidden neuron] (xyx_k_h2_1) at (1,5*\layersep) {};
    \node[hidden neuron] (xyx_k_h2_d) at (2,5*\layersep) {};
    \node (xyx_k_h2_dots) at ($(xyx_k_h2_1)!.5!(xyx_k_h2_d)$) {\ldots};
    	
    	% dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xyx_k_h1_dots)!.5!(xyx_k_h2_dots)$) {\ldots};
    
    % connections between 2nd hidden layer and t
    \path[arrow] (xyx_k_h2_1) edge (cdf_k);
    \path[arrow] (xyx_k_h2_d) edge (cdf_k);
    	 
    	 
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% joint part
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%correlation matrix
	\node[cdf neuron] (correlation) at (0.5,6*\layersep) {$\mathbf{\rho}$};
	
	 %quantile to correlation transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_1) -- (correlation);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_k) -- (correlation);
    	 
    	 %gaussian copula
    	 \node[cdf neuron] (copula) at (0.5,7.5*\layersep) {$\phi_{\mathbf{\rho}}$};
    	 
    	 %quantile and correlation to copula 
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_1) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_k) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (correlation) -- (copula);
    	 
    	 %product node
    	 \node[cdf neuron] (prod) at (0.5,8.5*\layersep) {$\prod$};
    	 
    	 %combining compula and marginals into product
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (copula) -- (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_1) -- node[above left]{$f_1(y_1|\mathbf{x})$} (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_k) -- node[above right]{$f_K(y_K|\mathbf{x})$} (prod);
    	 
    	 %out pdf arrow
    	  \draw[snake=triangles,segment object length=3pt, segment length=3pt] (prod) -- node[right]{$f(\mathbf{y}|\mathbf{x})$} (0.5, 9.5*\layersep);
    	 
    
    	 
    	
    	
   
\end{tikzpicture}

==> models/monde_mv_param_copula.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   
    % input X layer
    \node[input x neuron] (x1) at (0,0) {$x_1$};
    \node[input x neuron] (xd) at (\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (0,\layersep) {};
    \node[hidden neuron] (xhd) at (\layersep,\layersep) {};
    \node (xh_dots) at ($(xh1)!.5!(xhd)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (0,2*\layersep) {};
    \node[hidden neuron] (xh_outd) at (\layersep,2*\layersep) {};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y 1 input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    \node[input y neuron] (y_1) at (-2*\layersep,2*\layersep) {$y_1$};    
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1_1) at (-1.5,3*\layersep) {};
    	\node[hidden neuron] (xy_1_d) at (-2.5,3*\layersep) {};
    	\node (xy_1_dots) at ($(xy_1_1)!.5!(xy_1_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1_1);
    \path[arrow] (xh_out1) edge (xy_1_d);
    \path[arrow] (xh_outd) edge (xy_1_1);
    \path[arrow] (xh_outd) edge (xy_1_d);
    \draw[arrow,positive]  (y_1) -- (xy_1_1);
    \draw[arrow,positive] (y_1) -- (xy_1_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_1_h1_1) at (-1.5,4*\layersep) {};
    	\node[hidden neuron] (xy_1_h1_d) at (-2.5,4*\layersep) {};
    	\node (xy_1_h1_dots) at ($(xy_1_h1_1)!.5!(xy_1_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_d);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_1_h2_1) at (-1.5,5*\layersep) {};
    	\node[hidden neuron] (xy_1_h2_d) at (-2.5,5*\layersep) {};
    	\node (xy_1_h2_dots) at ($(xy_1_h2_1)!.5!(xy_1_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_1_h1_dots)!.5!(xy_1_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_1) at (-2,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_1_h2_1) -- (cdf_1);
    \draw[positive,arrow] (xy_1_h2_d) -- (cdf_1);
    
    \node[pdf neuron] (pdf_1) at (-2,7.5*\layersep) {$\frac{\partial{F_1(y_1|\mathbf{x})}}{\partial{y_1}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- node[right]{$F_1(y_1|\mathbf{x})$} (pdf_1);
    
    	 %quantile transform
    	 \node[cdf neuron] (quantile_1) at (-0.5,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- (quantile_1);
    	 
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y k input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[input y neuron] (y_k) at (3*\layersep,2*\layersep) {$y_K$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_k_1) at (2.5,3*\layersep) {};
    	\node[hidden neuron] (xy_k_d) at (3.5,3*\layersep) {};
    	\node (xy_k_dots) at ($(xy_k_1)!.5!(xy_k_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_k_1);
    \path[arrow] (xh_out1) edge (xy_k_d);
    \path[arrow] (xh_outd) edge (xy_k_1);
    \path[arrow] (xh_outd) edge (xy_k_d);
    \draw[arrow,positive]  (y_k) -- (xy_k_1);
    \draw[arrow,positive] (y_k) -- (xy_k_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_k_h1_1) at (2.5,4*\layersep) {};
    	\node[hidden neuron] (xy_k_h1_d) at (3.5,4*\layersep) {};
    	\node (xy_k_h1_dots) at ($(xy_k_h1_1)!.5!(xy_k_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_d);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_k_h2_1) at (2.5,5*\layersep) {};
    	\node[hidden neuron] (xy_k_h2_d) at (3.5,5*\layersep) {};
    	\node (xy_k_h2_dots) at ($(xy_k_h2_1)!.5!(xy_k_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_k_h1_dots)!.5!(xy_k_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_k) at (3,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_k_h2_1) -- (cdf_k);
    \draw[positive,arrow] (xy_k_h2_d) -- (cdf_k);
    
    \node[pdf neuron] (pdf_k) at (3,7.5*\layersep) {$\frac{\partial{F_K(y_K|\mathbf{x})}}{\partial{y_K}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- node[left]{$F_K(y_K|\mathbf{x})$} (pdf_k);
     
    	 %quantile transform
    	 \node[cdf neuron] (quantile_k) at (1.5,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- (quantile_k);
    	 
    	 %%%%%%%%%%%%%%%%%%%%%%%
    	 % Covariance covariate transformation
    	 %%%%%%%%%%%%%%%%%%%%%%%%%
    	 % input X layer
    \node[input x neuron] (x1_cov) at (0,3*\layersep) {$x_1$};
    \node[input x neuron] (xd_cov) at (\layersep,3*\layersep) {$x_D$};    
    \node at ($(x1_cov)!.5!(xd_cov)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1_cov) at (0,4*\layersep) {};
    \node[hidden neuron] (xhd_cov) at (\layersep,4*\layersep) {};
    \node (xh_dots_cov) at ($(xh1_cov)!.5!(xhd_cov)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1_cov) edge (xh1_cov);
    \path[arrow] (x1_cov) edge (xhd_cov);
    \path[arrow] (xd_cov) edge (xh1_cov);
    \path[arrow] (xd_cov) edge (xhd_cov);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1_cov) at (0,5*\layersep) {};
    \node[hidden neuron] (xh_outd_cov) at (\layersep,5*\layersep) {};
    \node (xh_out_dots_cov) at ($(xh_out1_cov)!.5!(xh_outd_cov)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots_cov)!.5!(xh_out_dots_cov)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (xh_out1_cov) edge (correlation);
    \path[arrow] (xh_outd_cov) edge (correlation);
    	 
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% joint part
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	%correlation matrix
	\node[cdf neuron] (correlation) at (0.5,6*\layersep) {$\mathbf{\rho}$};
	    	 
    	 %gaussian copula
    	 \node[cdf neuron] (copula) at (0.5,7.5*\layersep) {$\phi_{\mathbf{\rho}}$};
    	 
    	 %quantile and correlation to copula 
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_1) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_k) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (correlation) -- (copula);
    	 
    	 %product node
    	 \node[cdf neuron] (prod) at (0.5,8.5*\layersep) {$\prod$};
    	 
    	 %combining compula and marginals into product
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (copula) -- (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_1) -- node[above left]{$f_1(y_1|\mathbf{x})$} (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_k) -- node[above right]{$f_K(y_K|\mathbf{x})$} (prod);
    	 
    	 %out pdf arrow
    	  \draw[snake=triangles,segment object length=3pt, segment length=3pt] (prod) -- node[right]{$f(\mathbf{y}|\mathbf{x})$} (0.5, 9.5*\layersep);
    	 
    
    	 
    	
    	
   
\end{tikzpicture}


==> models/monde_mv_param_copula2.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   
    % input X layer
    \node[input x neuron] (x1) at (1.5,0) {$x_1$};
    \node[input x neuron] (xd) at (2.5*\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (1.5,\layersep) {};
    \node[hidden neuron] (xhd) at (2.5*\layersep,\layersep) {};
    \node (xh_dots) at ($(xh1)!.5!(xhd)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (1.5,2*\layersep) {};
    \node[hidden neuron] (xh_outd) at (2.5*\layersep,2*\layersep) {};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y 1 input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    \node[input y neuron] (y_1) at (-2*\layersep,2*\layersep) {$y_1$};    
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1_1) at (-1.5,3*\layersep) {};
    	\node[hidden neuron] (xy_1_d) at (-2.5,3*\layersep) {};
    	\node (xy_1_dots) at ($(xy_1_1)!.5!(xy_1_d)$) {\ldots};
    	
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1_1);
    \path[arrow] (xh_out1) edge (xy_1_d);
    \path[arrow] (xh_outd) edge (xy_1_1);
    \path[arrow] (xh_outd) edge (xy_1_d);
    \draw[arrow,positive]  (y_1) -- (xy_1_1);
    \draw[arrow,positive] (y_1) -- (xy_1_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_1_h1_1) at (-1.5,4*\layersep) {};
    	\node[hidden neuron] (xy_1_h1_d) at (-2.5,4*\layersep) {};
    	\node (xy_1_h1_dots) at ($(xy_1_h1_1)!.5!(xy_1_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_d);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_1_h2_1) at (-1.5,5*\layersep) {};
    	\node[hidden neuron] (xy_1_h2_d) at (-2.5,5*\layersep) {};
    	\node (xy_1_h2_dots) at ($(xy_1_h2_1)!.5!(xy_1_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_1_h1_dots)!.5!(xy_1_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_1) at (-2,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_1_h2_1) -- (cdf_1);
    \draw[positive,arrow] (xy_1_h2_d) -- (cdf_1);
    
    \node[pdf neuron] (pdf_1) at (-2,7.5*\layersep) {$\frac{\partial{F_1(y_1|\mathbf{x})}}{\partial{y_1}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- node[right]{$F_1(y_1|\mathbf{x})$} (pdf_1);
    
    	 %quantile transform
    	 \node[cdf neuron] (quantile_1) at (0,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_1) -- (quantile_1);
    	 
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y 1 input - additional part for x
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    	 
    % 1st layer mixing x and y - additional part from x
    	\node[hidden neuron] (xyx_1_1) at (-0.5,3*\layersep) {};
    	\node[hidden neuron] (xyx_1_d) at (0.5,3*\layersep) {};
    	\node (xyx_1_dots) at ($(xyx_1_1)!.5!(xyx_1_d)$) {\ldots};
    	
    	% connections between x out, x additional layer
    \path[arrow] (xh_out1) edge (xyx_1_1);
    \path[arrow] (xh_out1) edge (xyx_1_d);
    \path[arrow] (xh_outd) edge (xyx_1_1);
    \path[arrow] (xh_outd) edge (xyx_1_d);
    	
    	% hidden layer mixing x and y - additional part from x
    	\node[hidden neuron] (xyx_1_h1_1) at (-0.5,4*\layersep) {};
    	\node[hidden neuron] (xyx_1_h1_d) at (0.5,4*\layersep) {};
    	\node (xyx_1_h1_dots) at ($(xyx_1_h1_1)!.5!(xyx_1_h1_d)$) {\ldots};
    	
    	% connections between 1st and hidden layer
    	\path[arrow] (xyx_1_1) edge (xyx_1_h1_1);
    \path[arrow] (xyx_1_1) edge (xyx_1_h1_d);
    \path[arrow] (xyx_1_d) edge (xyx_1_h1_1);
    \path[arrow] (xyx_1_d) edge (xyx_1_h1_d);

    	% connections between 1st and 2nd hidden layer of y1
    \path[arrow] (xyx_1_1) edge (xy_1_h1_1);
    \path[arrow] (xyx_1_1) edge (xy_1_h1_d);
    \path[arrow] (xyx_1_d) edge (xy_1_h1_1);
    \path[arrow] (xyx_1_d) edge (xy_1_h1_d);
    
    	%2nd hiddent xy layer
    \node[hidden neuron] (xyx_1_h2_1) at (-0.5,5*\layersep) {};
    	\node[hidden neuron] (xyx_1_h2_d) at (0.5,5*\layersep) {};
    	\node (xyx_1_h2_dots) at ($(xyx_1_h2_1)!.5!(xyx_1_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xyx_1_h1_dots)!.5!(xyx_1_h2_dots)$) {\ldots};
    
    % connections between 2nd hidden layer and t
    \path[arrow] (xyx_1_h2_1) edge (cdf_1);
    \path[arrow] (xyx_1_h2_d) edge (cdf_1);
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y k input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[input y neuron] (y_k) at (6*\layersep,2*\layersep) {$y_K$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_k_1) at (5.5,3*\layersep) {};
    	\node[hidden neuron] (xy_k_d) at (6.5,3*\layersep) {};
    	\node (xy_k_dots) at ($(xy_k_1)!.5!(xy_k_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_k_1);
    \path[arrow] (xh_out1) edge (xy_k_d);
    \path[arrow] (xh_outd) edge (xy_k_1);
    \path[arrow] (xh_outd) edge (xy_k_d);
    \draw[arrow,positive]  (y_k) -- (xy_k_1);
    \draw[arrow,positive] (y_k) -- (xy_k_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_k_h1_1) at (5.5,4*\layersep) {};
    	\node[hidden neuron] (xy_k_h1_d) at (6.5,4*\layersep) {};
    	\node (xy_k_h1_dots) at ($(xy_k_h1_1)!.5!(xy_k_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_d);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_k_h2_1) at (5.5,5*\layersep) {};
    	\node[hidden neuron] (xy_k_h2_d) at (6.5,5*\layersep) {};
    	\node (xy_k_h2_dots) at ($(xy_k_h2_1)!.5!(xy_k_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_k_h1_dots)!.5!(xy_k_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf_k) at (6,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_k_h2_1) -- (cdf_k);
    \draw[positive,arrow] (xy_k_h2_d) -- (cdf_k);
    
    \node[pdf neuron] (pdf_k) at (6,7.5*\layersep) {$\frac{\partial{F_K(y_K|\mathbf{x})}}{\partial{y_K}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- node[left]{$F_K(y_K|\mathbf{x})$} (pdf_k);
     
    	 %quantile transform
    	 \node[cdf neuron] (quantile_k) at (4,6*\layersep) {$\Phi^{-1}$};
    	 
    	 %F to quantile transform connection
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf_k) -- (quantile_k);
    	 
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y k input - additional part for x
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% 1st layer mixing x and y - additional part from x
    	\node[hidden neuron] (xyx_k_1) at (3.5,3*\layersep) {};
    	\node[hidden neuron] (xyx_k_d) at (4.5,3*\layersep) {};
    	\node (xyx_k_dots) at ($(xyx_k_1)!.5!(xyx_k_d)$) {\ldots};
    	
    	% connections between x out, x additional layer
    \path[arrow] (xh_out1) edge (xyx_k_1);
    \path[arrow] (xh_out1) edge (xyx_k_d);
    \path[arrow] (xh_outd) edge (xyx_k_1);
    \path[arrow] (xh_outd) edge (xyx_k_d);
    	
    	% hidden layer mixing x and y - additional part from x
    	\node[hidden neuron] (xyx_k_h1_1) at (3.5,4*\layersep) {};
    	\node[hidden neuron] (xyx_k_h1_d) at (4.5,4*\layersep) {};
    	\node (xyx_k_h1_dots) at ($(xyx_k_h1_1)!.5!(xyx_k_h1_d)$) {\ldots};
    	
    	% connections between 1st and hidden layer
    	\path[arrow] (xyx_k_1) edge (xyx_k_h1_1);
    \path[arrow] (xyx_k_1) edge (xyx_k_h1_d);
    \path[arrow] (xyx_k_d) edge (xyx_k_h1_1);
    \path[arrow] (xyx_k_d) edge (xyx_k_h1_d);
    
    	% connections between 1st and 2nd hidden layer of y1
    \path[arrow] (xyx_k_1) edge (xy_k_h1_1);
    \path[arrow] (xyx_k_1) edge (xy_k_h1_d);
    \path[arrow] (xyx_k_d) edge (xy_k_h1_1);
    \path[arrow] (xyx_k_d) edge (xy_k_h1_d);
    
    	%2nd hiddent xy layer
    \node[hidden neuron] (xyx_k_h2_1) at (3.5,5*\layersep) {};
    	\node[hidden neuron] (xyx_k_h2_d) at (4.5,5*\layersep) {};
    	\node (xyx_k_h2_dots) at ($(xyx_k_h2_1)!.5!(xyx_k_h2_d)$) {\ldots};
    	
    	% dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xyx_k_h1_dots)!.5!(xyx_k_h2_dots)$) {\ldots};
    
    % connections between 2nd hidden layer and t
    \path[arrow] (xyx_k_h2_1) edge (cdf_k);
    \path[arrow] (xyx_k_h2_d) edge (cdf_k);
    	 
    	 %%%%%%%%%%%%%%%%%%%%%%%
    	 % Covariance covariate transformation
    	 %%%%%%%%%%%%%%%%%%%%%%%%%
    	 % input X layer
    \node[input x neuron] (x1_cov) at (1.5,3*\layersep) {$x_1$};
    \node[input x neuron] (xd_cov) at (2.5*\layersep,3*\layersep) {$x_D$};    
    \node at ($(x1_cov)!.5!(xd_cov)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1_cov) at (1.5,4*\layersep) {};
    \node[hidden neuron] (xhd_cov) at (2.5*\layersep,4*\layersep) {};
    \node (xh_dots_cov) at ($(xh1_cov)!.5!(xhd_cov)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1_cov) edge (xh1_cov);
    \path[arrow] (x1_cov) edge (xhd_cov);
    \path[arrow] (xd_cov) edge (xh1_cov);
    \path[arrow] (xd_cov) edge (xhd_cov);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1_cov) at (1.5,5*\layersep) {};
    \node[hidden neuron] (xh_outd_cov) at (2.5*\layersep,5*\layersep) {};
    \node (xh_out_dots_cov) at ($(xh_out1_cov)!.5!(xh_outd_cov)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots_cov)!.5!(xh_out_dots_cov)$) {\ldots};
    
    %correlation matrix
	\node[cdf neuron] (correlation) at (2,6*\layersep) {$\mathbf{\rho}$};
    
    % connections between x and 1st hidden
    \path[arrow] (xh_out1_cov) edge (correlation);
    \path[arrow] (xh_outd_cov) edge (correlation);
    	 
    	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% joint part
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
	    	 
    	 %gaussian copula
    	 \node[cdf neuron] (copula) at (2,7.5*\layersep) {$\phi_{\mathbf{\rho}}$};
    	 
    	 %quantile and correlation to copula 
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_1) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (quantile_k) -- (copula);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (correlation) -- (copula);
    	 
    	 %product node
    	 \node[cdf neuron] (prod) at (2,8.5*\layersep) {$\prod$};
    	 
    	 %combining compula and marginals into product
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (copula) -- (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_1) -- node[above left]{$f_1(y_1|\mathbf{x})$} (prod);
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf_k) -- node[above right]{$f_K(y_K|\mathbf{x})$} (prod);
    	 
    	 %out pdf arrow
    	  \draw[snake=triangles,segment object length=3pt, segment length=3pt] (prod) -- node[right]{$f(\mathbf{y}|\mathbf{x})$} (2, 9.5*\layersep);
    	 
    
    	 
    	
    	
   
\end{tikzpicture}

==> models/monde_univariate.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
   
    % input X layer
    \node[input x neuron] (x1) at (0,0) {$x_1$};
    \node[input x neuron] (xd) at (\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (0,\layersep) {};
    \node[hidden neuron] (xhd) at (\layersep,\layersep) {};
    \node (xh_dots) at ($(xh1)!.5!(xhd)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (0,2*\layersep) {};
    \node[hidden neuron] (xh_outd) at (\layersep,2*\layersep) {};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    % y input
    \node[input y neuron] (y) at (2*\layersep,2*\layersep) {$y$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1) at (0.5,3*\layersep) {};
    	\node[hidden neuron] (xy_d) at (1.5,3*\layersep) {};
    	\node (xy_dots) at ($(xy_1)!.5!(xy_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1);
    \path[arrow] (xh_out1) edge (xy_d);
    \path[arrow] (xh_outd) edge (xy_1);
    \path[arrow] (xh_outd) edge (xy_d);
    \draw[arrow,positive]  (y) -- (xy_1);
    \draw[arrow,positive] (y) -- (xy_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_h1_1) at (0.5,4*\layersep) {};
    	\node[hidden neuron] (xy_h1_d) at (1.5,4*\layersep) {};
    	\node (xy_h1_dots) at ($(xy_h1_1)!.5!(xy_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1) -- (xy_h1_1);
    \draw[positive,arrow] (xy_1) -- (xy_h1_d);
    \draw[positive,arrow] (xy_d) -- (xy_h1_1);
    \draw[positive,arrow] (xy_d) -- (xy_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_h2_1) at (0.5,5*\layersep) {};
    	\node[hidden neuron] (xy_h2_d) at (1.5,5*\layersep) {};
    	\node (xy_h2_dots) at ($(xy_h2_1)!.5!(xy_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_h1_dots)!.5!(xy_h2_dots)$) {\ldots};
    
    \node[cdf neuron] (cdf) at (1,6*\layersep) {$t$};
    
    %last layer to CDF
    \draw[positive,arrow] (xy_h2_1) -- (cdf);
    \draw[positive,arrow] (xy_h2_d) -- (cdf);
    
    \node[pdf neuron] (pdf) at (1,7.5*\layersep) {$\frac{\partial{F(y|\mathbf{x})}}{\partial{y}}$};
    
    %cdf 
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (cdf) -- node[right]{$F(y|\mathbf{x})$} (pdf);
    
    	 %pdf out edge
    	 \draw[snake=triangles,segment object length=3pt, segment length=3pt] (pdf) -- node[right]{$f(y|\mathbf{x})$} (1,8.5*\layersep);
    	
    	
    	%legend
    	\path[arrow] (2.5, 3) edge node[at end, label=right:{$w_{ij} \in \mathbb{R}$}]{} (3.5,3);
    	\draw[positive] (2.5, 2.5) -- node[at end, label=right:{$w_{ij} \in \mathbb{R}^+$}]{} (3.5,2.5);
    	\draw[snake=triangles,segment object length=3pt, segment length=3pt] (2.5,2) -- node[at end, label=right:{no weights}]{} (3.5,2);
    	\node[input x neuron] (input_x_legend) at (2.5,1.5) {$x_d$} node[right=0pt of input_x_legend] {covariate};
    	\node[input y neuron] (input_y_legend) at (2.5,1) {$y$} node[right=0pt of input_y_legend] {response variable}; 
    	\node[cdf neuron] (cdf_legend) at (2.5,0.5) {$t$} node[right=0pt of cdf_legend] {$\sigma(bias+\sum_i w_{ij}input_i)$};
    	\node[hidden neuron] (hidden_legend) at (2.5,0) {} node[right=0pt of hidden_legend] {$\tanh(bias+\sum_i w_{ij}input_i)$}; 
    	
    	%layers annotation
	%\draw[snake=brace]  (-0.3, 3*\layersep) -- node[midway, label=left:{$w_{ij} \in \mathbb{R}^+$}]{} (-0.3, 6*\layersep);
    	
    	%\draw[snake=brace]  (-0.3,2*\layersep) -- node[align=left,midway,anchor=east]{$w_{ij} \in \mathbb{R}$ \\ $w_{ij} \in \mathbb{R}^+$} (-0.3, 3*\layersep);
    	
    	%\draw[snake=brace]  (-0.3,0) -- node[midway, label=left:{$w_{ij} \in \mathbb{R}$}]{} (-0.3, 2*\layersep);
    	
    	
    	
   
\end{tikzpicture}


==> models/pumonde.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
    \tikzset{
  		pics/relu/.style args={#1}{
     		code={
     			\node[hidden neuron] (#1) at (0,0) {};
       			\draw[color=black] (-1.5mm,-1mm) -- (0,-1mm) -- (1mm,1mm);
     		}
  		}
	}
	
	\tikzset{
  		pics/cdot/.style args={#1}{
     		code={
     			\node[hidden neuron] (#1) at (0,0) {};
       			\draw[color=black, fill=black] (0,0) circle (0.2mm);
     		}
  		}
	}
    
   
    % input X layer
    \node[input x neuron] (x1) at (0,0) {$x_1$};
    \node[input x neuron] (xd) at (\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
    % hidden layer for X
    \node[hidden neuron] (xh1) at (0,\layersep) {$\sigma$};
    \node[hidden neuron] (xhd) at (\layersep,\layersep) {$\sigma$};
    \node (xh_dots) at ($(xh1)!.5!(xhd)$) {\ldots};
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd);
    
    %final x trnasformation
    \node[hidden neuron] (xh_out1) at (0,2*\layersep) {$\sigma$};
    \node[hidden neuron] (xh_outd) at (\layersep,2*\layersep) {$\sigma$};
    \node (xh_out_dots) at ($(xh_out1)!.5!(xh_outd)$) {\ldots};
    
    % dots between x hidden and x final transformation
    \node at ($(xh_dots)!.5!(xh_out_dots)$) {\ldots};
    
    %Block containing x tranformation
    \node[draw,dotted,thick,fit=(xh1) (xhd) (xh_out1) (xh_outd), inner sep=2pt] (x_block) {};    
    \node[below right, inner sep=0pt] at (x_block.west) {$h_{x}$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y 1 input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
    \node[input y neuron] (y_1) at (-\layersep,2*\layersep) {$y_1$};    
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_1_1) at (-0.5,3*\layersep) {$\sigma$};
        \node[hidden neuron] (xy_1_d) at (-1.5,3*\layersep) {$\sigma$};
    	\node (xy_1_dots) at ($(xy_1_1)!.5!(xy_1_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_1_1);
    \path[arrow] (xh_out1) edge (xy_1_d);
    \path[arrow] (xh_outd) edge (xy_1_1);
    \path[arrow] (xh_outd) edge (xy_1_d);
    \draw[arrow,positive]  (y_1) -- (xy_1_1);
    \draw[arrow,positive] (y_1) -- (xy_1_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_1_h1_1) at (-0.5,4*\layersep) {$\sigma$};
        \node[hidden neuron] (xy_1_h1_d) at (-1.5,4*\layersep) {$\sigma$};
    	\node (xy_1_h1_dots) at ($(xy_1_h1_1)!.5!(xy_1_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_1) -- (xy_1_h1_d);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_1);
    \draw[positive,arrow] (xy_1_d) -- (xy_1_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_1_h2_d) at (-0.5,5*\layersep) {$\sigma$};
        \node[hidden neuron] (xy_1_h2_1) at (-1.5,5*\layersep) {$\sigma$};
    	\node (xy_1_h2_dots) at ($(xy_1_h2_1)!.5!(xy_1_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_1_h1_dots)!.5!(xy_1_h2_dots)$) {\ldots};
    
    %Block containing k-th xy network
    \node[draw,dotted,thick,fit=(xy_1_1) (xy_1_d) (xy_1_h1_1) (xy_1_h1_d) (xy_1_h2_1) (xy_1_h2_d), inner sep=8pt] (xy_block_1) {};    
    \node[below right, inner sep=0pt] at (xy_block_1.north west) {$h_{xy1}$};
    
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% y k input
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node[input y neuron] (y_k) at (2*\layersep,2*\layersep) {$y_2$};
    
    % 1st layer mixing x and y
    \node[hidden neuron] (xy_k_1) at (1.5,3*\layersep) {$\sigma$};
        \node[hidden neuron] (xy_k_d) at (2.5,3*\layersep) {$\sigma$};
    	\node (xy_k_dots) at ($(xy_k_1)!.5!(xy_k_d)$) {\ldots};
    	
    	% connections between x out, y and 1st xy layer
    \path[arrow] (xh_out1) edge (xy_k_1);
    \path[arrow] (xh_out1) edge (xy_k_d);
    \path[arrow] (xh_outd) edge (xy_k_1);
    \path[arrow] (xh_outd) edge (xy_k_d);
    \draw[arrow,positive]  (y_k) -- (xy_k_1);
    \draw[arrow,positive] (y_k) -- (xy_k_d);
    
    %1st hiddent xy layer
    \node[hidden neuron] (xy_k_h1_1) at (1.5,4*\layersep) {$\sigma$};
        \node[hidden neuron] (xy_k_h1_d) at (2.5,4*\layersep) {$\sigma$};
    	\node (xy_k_h1_dots) at ($(xy_k_h1_1)!.5!(xy_k_h1_d)$) {\ldots};
    	
    	% connections between 1st xy layer and 1st hidden xy layer
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_1) -- (xy_k_h1_d);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_1);
    \draw[positive,arrow] (xy_k_d) -- (xy_k_h1_d);
    	
    	%2nd hiddent xy layer
    \node[hidden neuron] (xy_k_h2_1) at (1.5,5*\layersep) {$\sigma$};
        \node[hidden neuron] (xy_k_h2_d) at (2.5,5*\layersep) {$\sigma$};
    	\node (xy_k_h2_dots) at ($(xy_k_h2_1)!.5!(xy_k_h2_d)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_k_h1_dots)!.5!(xy_k_h2_dots)$) {\ldots};
    
    	%Block containing k-th xy network
    \node[draw,dotted,thick,fit=(xy_k_1) (xy_k_d) (xy_k_h1_1) (xy_k_h1_d) (xy_k_h2_1) (xy_k_h2_d), inner sep=8pt] (xy_block_k) {};    
    \node[below left, inner sep=0pt] at (xy_block_k.north east) {$h_{xy2}$};
    
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    %common part
    %%%%%%%%%%%%%%%%%%%%%%%%%%
    
    % element wise multiplication of 2 xy's
    	\draw (0,6*\layersep) pic{cdot={xy_cdot_1}};
    	\draw (1,6*\layersep) pic{cdot={xy_cdot_n}};
    	\node (xy_cdot_dots) at ($(xy_cdot_1)!.5!(xy_cdot_n)$) {\ldots};
    	
    	%Block containing element wise multiplication tranformation
    \node[draw,dotted,thick,fit=(xy_cdot_1) (xy_cdot_n), inner sep=5pt] (mult_block) {};    
    \node[below right, inner sep=0pt] at (mult_block.north west) {$m$};
    	
    	% connection of the xy layers to cdot layer
    	\draw[snake=triangles,segment object length=3pt, segment length=3pt] (xy_1_h2_1) --  (xy_cdot_1);
    	\draw[snake=triangles,segment object length=3pt, segment length=3pt] (xy_1_h2_d) -- (xy_cdot_n);
    	
    	\draw[snake=triangles,segment object length=3pt, segment length=3pt] (xy_k_h2_1) -- (xy_cdot_1);
    	\draw[snake=triangles,segment object length=3pt, segment length=3pt] (xy_k_h2_d) -- (xy_cdot_n);
    	
    	% cdot 1st hiddent layer
    \draw (0,7*\layersep) pic{relu={xy_cdot_h_1_1}};
    	\draw (1,7*\layersep) pic{relu={xy_cdot_h_1_n}};
    	\node (xy_cdot_h_1_dots) at ($(xy_cdot_h_1_1)!.5!(xy_cdot_h_1_n)$) {\ldots};
    
    	% connections between cdot and 1st cdot hidden 
    \draw[arrow,positive]  (xy_cdot_1) -- node[below left]{} (xy_cdot_h_1_1);
    \draw[arrow,positive] (xy_cdot_1) -- (xy_cdot_h_1_n);
    \draw[arrow,positive]  (xy_cdot_n) -- (xy_cdot_h_1_1);
    \draw[arrow,positive] (xy_cdot_n) -- node[below right]{} (xy_cdot_h_1_n);
    
    %2nd hiddent xy layer
    \draw (0,8*\layersep) pic{relu={xy_cdot_h_2_1}};
    	\draw (1,8*\layersep) pic{relu={xy_cdot_h_2_n}};
    	\node (xy_cdot_h_2_dots) at ($(xy_cdot_h_2_1)!.5!(xy_cdot_h_2_n)$) {\ldots};
     
    % dots between 1st hiddent xy layer and 2nd hiddent xy layer
    \node at ($(xy_cdot_h_1_dots)!.5!(xy_cdot_h_2_dots)$) {\ldots};
    
    %final unormalized CDF node
	\draw (0.5,9*\layersep) pic{relu={xy_cdot_cdf_unnormalized}};
    
    %Block containing mix of y components
    \node[draw,dotted,thick,fit=(xy_cdot_cdf_unnormalized) (xy_cdot_h_2_1) (xy_cdot_h_2_n) (xy_cdot_h_1_1) (xy_cdot_h_1_n)] (t_transform) {};    
    \node[below right, inner sep=1pt] at (t_transform.north west) {$t$};
    
    %last xy_cdot hidden to unormalized CDF node connections
    \draw[arrow,positive]  (xy_cdot_h_2_1) -- (xy_cdot_cdf_unnormalized);
    \draw[arrow,positive] (xy_cdot_h_2_n) -- (xy_cdot_cdf_unnormalized);
    
    
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (xy_cdot_cdf_unnormalized) -- node[right]{$\propto F(\mathbf{y}|\mathbf{x})$} (0.5,10*\layersep);
    
    %legend
        \node[hidden neuron] (sigma_legend) at (2,\layersep) {$\sigma$} node[right=0pt of sigma_legend] {$sigmoid(bias+\sum_j w_{j}input_j)$}; ;
    	\draw (2,0.5*\layersep) pic{relu={softplus_legend}} node[right=0pt of softplus_legend] {$softplus(bias+\sum_j w_{j}input_j)$}; 
    	\draw (2,0*\layersep) pic{cdot={cdot_legend}} node[right=0pt of cdot_legend] {Scalar multiplication}; 
    
    
   
\end{tikzpicture}


==> models/pumonde_cl.tex <==
\def\layersep{1}

\begin{tikzpicture}[draw=black!50, node distance=\layersep]
            
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{positive}=[snake=coil,segment aspect=0,segment amplitude=1pt];
    \tikzstyle{neuron}=[circle,fill=gray!30,minimum size=12pt,inner sep=0pt]
    \tikzstyle{input x neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{input y neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{cdf neuron}=[neuron, fill=gray!30];
    \tikzstyle{pdf neuron}=[neuron, fill=gray!30,text width=8mm,align=center];
    \tikzstyle{hidden neuron}=[neuron, fill=gray!30,text width=4mm,align=center];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzstyle{arrow}=[shorten >=1pt,->]
    
    \tikzset{
  		pics/relu/.style args={#1}{
     		code={
     			\node[hidden neuron] (#1) at (0,0) {};
       			\draw[color=black] (-1.5mm,-1mm) -- (0,-1mm) -- (1mm,1mm);
     		}
  		}
	}
	
	\tikzset{
  		pics/cdot/.style args={#1}{
     		code={
     			\node[hidden neuron] (#1) at (0,0) {};
       			\draw[color=black, fill=black] (0,0) circle (0.2mm);
     		}
  		}
	}
    
   % input X layer
    \node[input x neuron] (x1) at (0,0) {$x_1$};
    \node[input x neuron] (xd) at (\layersep,0) {$x_D$};    
    \node at ($(x1)!.5!(xd)$) {\ldots};
    
   % hidden layer for X
    \node (xh1) at (0,\layersep) {};
    \node (xhd) at (\layersep,\layersep) {};   
    
    % connections between x and 1st hidden
    \path[arrow] (x1) edge (xh1);
    \path[arrow] (x1) edge (xhd);
    \path[arrow] (xd) edge (xh1);
    \path[arrow] (xd) edge (xhd); 
        
    %Block containing x tranformation
    \node[draw,dotted,thick,fit=(xh1) (xhd) (xhd),inner sep=4pt] (x_block) {$h_{x}$};    
    
    %y layer
    \node[input x neuron] (y1) at (-2,\layersep) {$y_1$};
    \node[input x neuron] (y2) at (-1,\layersep) {$y_2$};    
    \node[input x neuron] (yk) at (3,\layersep) {$y_k$};        
    \node (y_dots) at ($(xhd)!.5!(yk)$) {\ldots};
    
    % layers for h_xy
    \node (hxy1_1) at (-3,2*\layersep) {};
    \node (hxy1_2) at (-2,2*\layersep) {};
    \node[draw,dotted,thick,fit=(hxy1_1) (hxy1_2),inner sep=4pt] (hxy1_block) {$h_{xy1}$};  
    
    \node (hxy2_1) at (-1,2*\layersep) {};
    \node (hxy2_2) at (0,2*\layersep) {};
    \node[draw,dotted,thick,fit=(hxy2_1) (hxy2_2),inner sep=4pt] (hxy2_block) {$h_{xy2}$};          
    
    \node (hxyk_1) at (3,2*\layersep) {};
    \node (hxyk_2) at (4,2*\layersep) {};
    \node[draw,dotted,thick,fit=(hxyk_1) (hxyk_2),inner sep=4pt] (hxyk_block) {$h_{xyk}$};  
    
    \node (hxy_dots) at ($(hxy2_2)!.5!(hxyk_1)$) {\ldots};
    
    	% connections between h_x, ys and h_xys
    \path[arrow] (xh1) edge (hxy1_2);
    \path[arrow] (xh1) edge (hxy2_2);
    \path[arrow] (xhd) edge (hxyk_1);
    \draw[arrow,positive]  (y1) -- (hxy1_1);
    \draw[arrow,positive] (y2) -- (hxy2_1);
    \draw[arrow,positive] (yk) -- (hxyk_1);
    
    % t layer 
    \node (t12_1) at (-3,3*\layersep) {};
	\node (t12_2) at (-2,3*\layersep) {}; 
	\node[draw,dotted,thick,fit=(t12_1) (t12_2),inner sep=4pt] (t12_block) {$t_{12}$};    
    
    \node (t1k_1) at (-1,3*\layersep) {};
    \node (t1k_2) at (0,3*\layersep) {};
    \node[draw,dotted,thick,fit=(t1k_1) (t1k_2),inner sep=4pt] (t1k_block) {$t_{1k}$}; 
            
    \node (t2k_1) at (3,3*\layersep) {};
    \node (t2k_2) at (4,3*\layersep) {};
    \node[draw,dotted,thick,fit=(t2k_1) (t2k_2),inner sep=4pt] (t2k_block) {$t_{2k}$}; 
    
    \node (tnn_dots) at ($(t1k_2)!.5!(t2k_1)$) {\ldots}; 
    
    %connections between hxy and t layers
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (hxy1_1) -- (t12_1);
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (hxy2_1) -- (t12_1);
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (hxy1_2) -- (t1k_1);
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (hxyk_1) -- (t1k_2);
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (hxy2_2) -- (t2k_1);
    \draw[snake=triangles,segment object length=3pt, segment length=3pt] (hxyk_2) -- (t2k_1);
    
    %last t transformation
    \draw (0.5*\layersep,4*\layersep) pic{relu={t}};
    \node[draw,dotted,thick,fit=(t),inner sep=4pt] (t_block) {}; 
    \node[below right, inner sep=1pt] at (t_block.north west) {$s$};
   
   %connections between tnn and t
   \draw[arrow,positive]  (t12_2) -- (t);
   \draw[arrow,positive]  (t1k_2) -- (t);
   \draw[arrow,positive]  (t2k_1) -- (t);
   
   %output of the transformation
   \draw[snake=triangles,segment object length=3pt, segment length=3pt] (t) -- node[right]{$\propto F(\mathbf{y}|\mathbf{x})$} (0.5*\layersep,5*\layersep);
\end{tikzpicture}
